Distributed Path Compression for Piecewise Linear Morse-Smale Segmentations and Connected Components

This paper describes the adaptation of a well-scaling parallel algorithm for computing Morse-Smale segmentations based on path compression to a distributed computational setting. Additionally, we extend the algorithm to efficiently compute connected components in distributed structured and unstructured grids, based either on the connectivity of the underlying mesh or a feature mask. Our implementation is seamlessly integrated with the distributed extension of the Topology ToolKit (TTK), ensuring robust performance and scalability. To demonstrate the practicality and efficiency of our algorithms, we conducted a series of scaling experiments on large-scale datasets, with sizes of up to 4096^3 vertices on up to 64 nodes and 768 cores.

==> figures/illustration.tex <==
\tikzstyle{exNode}=[draw=black, circle, line width=0.3mm, inner sep=0cm,minimum size=2em]
\tikzstyle{exEdge}=[draw=black, line width=0.3mm]
\tikzstyle{exGhost}=[dashed]
\tikzstyle{highlight}=[text=red,font=\bfseries]
\tikzstyle{exRankBoundaries}=[draw=red, dashed, line width=0.3mm]

\hfill~
\begin{tikzpicture}
    \node[exNode] (A) at (0,0) {A};
    \node[exNode] (B) at (0,-1) {B};
    \node[exNode] (C) at (1,-1) {C};
    \node[exNode] (D) at (1,0) {D};
    \node[exNode] (E) at (1,1) {E};
    \node[exNode] (F) at (0,1) {F};
    \node[exNode] (G) at (-1,1) {G};
    \node[exNode] (H) at (-1,0) {H};
    \node[exNode] (I) at (-1,-1) {I};
    \node[exNode] (J) at (-1,-2) {J};
    \node[exNode] (K) at (0,-2) {K};
    \node[exNode] (L) at (1,-2) {L};
    \node[exNode] (M) at (2,-2) {M};
    \node[exNode] (N) at (2,-1) {N};
    \node[exNode] (O) at (2,0) {O};
    \node[exNode] (P) at (2,1) {P};

    \draw[exEdge] (A)--(B)--(C)--(D)--(E)--(F)--(G)--(H)--(I)--(J)--(K)--(L)--(M)--(N)--(O)--(P);

    \draw[exRankBoundaries] (-1.5,-0.5) -- (2.5,-0.5);
    \draw[exRankBoundaries] (0.5,-2.5) -- (0.5,1.5);

    \node at (0,-3.38) {};
\end{tikzpicture}~
\hspace{0.4cm}~
\begin{tikzpicture}
    \begin{scope}[xshift=-1.25cm]
        \node at (-1,2) {a)};
        \node[exNode] (A) at (0,0) {A};
        \node[exNode,exGhost] (B) at (0,-1) {B};
        \node[exNode,exGhost] (E) at (1,1) {E};
        \node[exNode] (F) at (0,1) {F};
        \node[exNode] (G) at (-1,1) {G};
        \node[exNode] (H) at (-1,0) {H};
        \node[exNode,exGhost] (I) at (-1,-1) {I};
    
        \draw[exEdge,exGhost] (A)--(B);
        \draw[exEdge,exGhost] (E)--(F);
        \draw[exEdge,exGhost] (H)--(I);
        \node at (1,-1) {$R_0$};

        \draw[exEdge] (F)--(G)--(H);        
    \end{scope}

    \begin{scope}[xshift=1.25cm]
        \node[exNode,exGhost] (C) at (1,-1) {C};
        \node[exNode] (D) at (1,0) {D};
        \node[exNode] (E) at (1,1) {E};
        \node[exNode,exGhost] (F) at (0,1) {F};
        \node[exNode,exGhost] (N) at (2,-1) {N};
        \node[exNode] (O) at (2,0) {O};
        \node[exNode] (P) at (2,1) {P};   

        \node at (0,-1) {$R_3$};

        \draw[exEdge,exGhost] (C)--(D);
        \draw[exEdge,exGhost] (E)--(F);
        \draw[exEdge,exGhost] (N)--(O);
        \draw[exEdge] (D)--(E);
        \draw[exEdge] (O)--(P);     
    \end{scope}
    
    \begin{scope}[xshift=-1.25cm,yshift=-2.25cm]
        \node[exNode,exGhost] (A) at (0,0) {A};
        \node[exNode] (B) at (0,-1) {B};
        \node[exNode,exGhost] (C) at (1,-1) {C};
        \node[exNode,exGhost] (H) at (-1,0) {H};
        \node[exNode] (I) at (-1,-1) {I};
        \node[exNode] (J) at (-1,-2) {J};
        \node[exNode] (K) at (0,-2) {K};
        \node[exNode,exGhost] (L) at (1,-2) {L};

        \node at (1,0) {$R_1$};

        \draw[exEdge,exGhost] (H)--(I);
        \draw[exEdge,exGhost] (A)--(B)--(C);
        \draw[exEdge,exGhost] (K)--(L);
        \draw[exEdge] (I)--(J)--(K);
    \end{scope}
    
    \begin{scope}[xshift=1.25cm,yshift=-2.25cm]
        \node[exNode,exGhost] (B) at (0,-1) {B};
        \node[exNode] (C) at (1,-1) {C};
        \node[exNode,exGhost] (D) at (1,0) {D};
        \node[exNode,exGhost] (K) at (0,-2) {K};
        \node[exNode] (L) at (1,-2) {L};
        \node[exNode] (M) at (2,-2) {M};
        \node[exNode] (N) at (2,-1) {N};
        \node[exNode,exGhost] (O) at (2,0) {O};

        \node at (0,0) {$R_2$};
        \draw[exEdge,exGhost] (B)--(C)--(D);
        \draw[exEdge,exGhost] (K)--(L);
        \draw[exEdge,exGhost] (N)--(O);
        \draw[exEdge] (L)--(M)--(N);
    \end{scope}

    \draw[exRankBoundaries] (0.5,1.15) -- (0.5,-4.5);
    \draw[exRankBoundaries] (-2.5,-1.6) -- (3.5,-1.6);

\end{tikzpicture}~
\hspace{0.25cm}~
\begin{tikzpicture}
    \begin{scope}[xshift=-1.25cm]
        \node at (-1,2) {b)};
        \node at (1,-1) {$R_0$};

        \node[exNode,highlight] (A) at (0,0) {A:B};
        \node[exNode,exGhost] (B) at (0,-1) {B:?};
        \node[exNode,exGhost] (E) at (1,1) {E:?};
        \node[exNode,highlight] (F) at (0,1) {F:I};
        \node[exNode,highlight] (G) at (-1,1) {G:I};
        \node[exNode,highlight] (H) at (-1,0) {H:I};
        \node[exNode,exGhost] (I) at (-1,-1) {I:?};
    
        \draw[exEdge,exGhost] (A)--(B);
        \draw[exEdge,exGhost] (E)--(F);
        \draw[exEdge,exGhost] (H)--(I);
        
        \draw[exEdge] (F)--(G)--(H);        
    \end{scope}

    \begin{scope}[xshift=1.25cm]
    \node at (0,-1) {$R_3$};

        \node[exNode,exGhost] (C) at (1,-1) {C:?};
        \node[exNode,highlight] (D) at (1,0) {D:F};
        \node[exNode,highlight] (E) at (1,1) {E:F};
        \node[exNode,exGhost] (F) at (0,1) {F:?};
        \node[exNode,exGhost] (N) at (2,-1) {N:?};
        \node[exNode,highlight] (O) at (2,0) {O:P};
        \node[exNode,highlight] (P) at (2,1) {P:P};   
    
        \draw[exEdge,exGhost] (C)--(D);
        \draw[exEdge,exGhost] (E)--(F);
        \draw[exEdge,exGhost] (N)--(O);
        \draw[exEdge] (D)--(E);
        \draw[exEdge] (O)--(P);     
    \end{scope}
    
    \begin{scope}[xshift=-1.25cm,yshift=-2.25cm]
    \node at (1,0) {$R_1$};

        \node[exNode,exGhost] (A) at (0,0) {A:?};
        \node[exNode,highlight] (B) at (0,-1) {B:C};
        \node[exNode,exGhost] (C) at (1,-1) {C:?};
        \node[exNode,exGhost] (H) at (-1,0) {H:?};
        \node[exNode,highlight] (I) at (-1,-1) {I:L};
        \node[exNode,highlight] (J) at (-1,-2) {J:L};
        \node[exNode,highlight] (K) at (0,-2) {K:L};
        \node[exNode,exGhost] (L) at (1,-2) {L:?};
    
        \draw[exEdge,exGhost] (H)--(I);
        \draw[exEdge,exGhost] (A)--(B)--(C);
        \draw[exEdge,exGhost] (K)--(L);
        \draw[exEdge] (I)--(J)--(K);
    \end{scope}
    
    \begin{scope}[xshift=1.25cm,yshift=-2.25cm]
    \node at (0,0) {$R_2$};

        \node[exNode,exGhost] (B) at (0,-1) {B:?};
        \node[exNode,highlight] (C) at (1,-1) {C:D};
        \node[exNode,exGhost] (D) at (1,0) {D:?};
        \node[exNode,exGhost] (K) at (0,-2) {K:?};
        \node[exNode,highlight] (L) at (1,-2) {L:O};
        \node[exNode,highlight] (M) at (2,-2) {M:O};
        \node[exNode,highlight] (N) at (2,-1) {N:O};
        \node[exNode,exGhost] (O) at (2,0) {O:?};
    
        \draw[exEdge,exGhost] (B)--(C)--(D);
        \draw[exEdge,exGhost] (K)--(L);
        \draw[exEdge,exGhost] (N)--(O);
        \draw[exEdge] (L)--(M)--(N);
    \end{scope}

    \draw[exRankBoundaries] (0.5,1.15) -- (0.5,-4.5);
    \draw[exRankBoundaries] (-2.5,-1.6) -- (3.5,-1.6);

\end{tikzpicture}

\vspace{0.5cm}
\bigskip

\begin{tikzpicture}
    \node at (0,0) {
        \begin{tabular}{c|c|c|c|c}
            Vertex & $P_0$ & $P_1$ & $P_2$ & $P_3$ \\ 
            \hline
             A & B & C & F & P \\ 
             B & C & D & I & P \\ 
             C & D & F & L & P \\ 
             D & F & I & O & P \\ 
             E & F & I & O & P \\ 
             F & I & L & P &  \\ 
             H & I & L & P &  \\ 
             I & L & O & P &  \\ 
             K & L & O & P &  \\ 
             L & O & P &  &  \\ 
             N & O & P &  &  \\ 
             O & P &  &  & 
            
        \end{tabular}
    };
\end{tikzpicture}~
\hspace*{0.25cm}~
\begin{tikzpicture}

    \begin{scope}[xshift=-1.25cm]
        \node at (-1,2) {c)};
        \node at (1,-1) {$R_0$};

        \node[exNode] (A) at (0,0) {A:B};
        \node[exNode,exGhost,highlight] (B) at (0,-1) {B:P};
        \node[exNode,exGhost,highlight] (E) at (1,1) {E:P};
        \node[exNode] (F) at (0,1) {F:I};
        \node[exNode] (G) at (-1,1) {G:I};
        \node[exNode] (H) at (-1,0) {H:I};
        \node[exNode,exGhost,highlight] (I) at (-1,-1) {I:P};
    
        \draw[exEdge,exGhost] (A)--(B);
        \draw[exEdge,exGhost] (E)--(F);
        \draw[exEdge,exGhost] (H)--(I);
        
        \draw[exEdge] (F)--(G)--(H);        
    \end{scope}

    \begin{scope}[xshift=1.25cm]
    \node at (0,-1) {$R_3$};

        \node[exNode,exGhost,highlight] (C) at (1,-1) {C:P};
        \node[exNode] (D) at (1,0) {D:F};
        \node[exNode] (E) at (1,1) {E:F};
        \node[exNode,exGhost,highlight] (F) at (0,1) {F:P};
        \node[exNode,exGhost,highlight] (N) at (2,-1) {N:P};
        \node[exNode] (O) at (2,0) {O:P};
        \node[exNode] (P) at (2,1) {P:P};   
    
        \draw[exEdge,exGhost] (C)--(D);
        \draw[exEdge,exGhost] (E)--(F);
        \draw[exEdge,exGhost] (N)--(O);
        \draw[exEdge] (D)--(E);
        \draw[exEdge] (O)--(P);     
    \end{scope}
    
    \begin{scope}[xshift=-1.25cm,yshift=-2.25cm]
    \node at (1,0) {$R_1$};

        \node[exNode,exGhost,highlight] (A) at (0,0) {A:P};
        \node[exNode] (B) at (0,-1) {B:C};
        \node[exNode,exGhost,highlight] (C) at (1,-1) {C:P};
        \node[exNode,exGhost,highlight] (H) at (-1,0) {H:P};
        \node[exNode] (I) at (-1,-1) {I:L};
        \node[exNode] (J) at (-1,-2) {J:L};
        \node[exNode] (K) at (0,-2) {K:L};
        \node[exNode,exGhost,highlight] (L) at (1,-2) {L:P};
    
        \draw[exEdge,exGhost] (H)--(I);
        \draw[exEdge,exGhost] (A)--(B)--(C);
        \draw[exEdge,exGhost] (K)--(L);
        \draw[exEdge] (I)--(J)--(K);
    \end{scope}
    
    \begin{scope}[xshift=1.25cm,yshift=-2.25cm]
    \node at (0,0) {$R_2$};

        \node[exNode,exGhost,highlight] (B) at (0,-1) {B:P};
        \node[exNode] (C) at (1,-1) {C:D};
        \node[exNode,exGhost,highlight] (D) at (1,0) {D:P};
        \node[exNode,exGhost,highlight] (K) at (0,-2) {K:P};
        \node[exNode] (L) at (1,-2) {L:O};
        \node[exNode] (M) at (2,-2) {M:O};
        \node[exNode] (N) at (2,-1) {N:O};
        \node[exNode,exGhost,highlight] (O) at (2,0) {O:P};
    
        \draw[exEdge,exGhost] (B)--(C)--(D);
        \draw[exEdge,exGhost] (K)--(L);
        \draw[exEdge,exGhost] (N)--(O);
        \draw[exEdge] (L)--(M)--(N);
    \end{scope}

    \draw[exRankBoundaries] (0.5,1.15) -- (0.5,-4.5);
    \draw[exRankBoundaries] (-2.5,-1.6) -- (3.5,-1.6);

\end{tikzpicture}~
\hspace*{0.25cm}~
\begin{tikzpicture}

    \begin{scope}[xshift=-1.25cm]
        \node at (-1,2) {d)};
        \node at (1,-1) {$R_0$};

        \node[exNode,highlight] (A) at (0,0) {A:P};
        \node[exNode,exGhost] (B) at (0,-1) {B:P};
        \node[exNode,exGhost] (E) at (1,1) {E:P};
        \node[exNode,highlight] (F) at (0,1) {F:P};
        \node[exNode,highlight] (G) at (-1,1) {G:P};
        \node[exNode,highlight] (H) at (-1,0) {H:P};
        \node[exNode,exGhost] (I) at (-1,-1) {I:P};
    
        \draw[exEdge,exGhost] (A)--(B);
        \draw[exEdge,exGhost] (E)--(F);
        \draw[exEdge,exGhost] (H)--(I);
        
        \draw[exEdge] (F)--(G)--(H);        
    \end{scope}

    \begin{scope}[xshift=1.25cm]
    \node at (0,-1) {$R_3$};

        \node[exNode,exGhost] (C) at (1,-1) {C:P};
        \node[exNode,highlight] (D) at (1,0) {D:P};
        \node[exNode,highlight] (E) at (1,1) {E:P};
        \node[exNode,exGhost] (F) at (0,1) {F:P};
        \node[exNode,exGhost] (N) at (2,-1) {N:P};
        \node[exNode,highlight] (O) at (2,0) {O:P};
        \node[exNode,highlight] (P) at (2,1) {P:P};   
    
        \draw[exEdge,exGhost] (C)--(D);
        \draw[exEdge,exGhost] (E)--(F);
        \draw[exEdge,exGhost] (N)--(O);
        \draw[exEdge] (D)--(E);
        \draw[exEdge] (O)--(P);     
    \end{scope}
    
    \begin{scope}[xshift=-1.25cm,yshift=-2.25cm]
    \node at (1,0) {$R_1$};

        \node[exNode,exGhost] (A) at (0,0) {A:P};
        \node[exNode,highlight] (B) at (0,-1) {B:P};
        \node[exNode,exGhost] (C) at (1,-1) {C:P};
        \node[exNode,exGhost] (H) at (-1,0) {H:P};
        \node[exNode,highlight] (I) at (-1,-1) {I:P};
        \node[exNode,highlight] (J) at (-1,-2) {J:P};
        \node[exNode,highlight] (K) at (0,-2) {K:P};
        \node[exNode,exGhost] (L) at (1,-2) {L:P};
    
        \draw[exEdge,exGhost] (H)--(I);
        \draw[exEdge,exGhost] (A)--(B)--(C);
        \draw[exEdge,exGhost] (K)--(L);
        \draw[exEdge] (I)--(J)--(K);
    \end{scope}
    
    \begin{scope}[xshift=1.25cm,yshift=-2.25cm]
    \node at (0,0) {$R_2$};

        \node[exNode,exGhost] (B) at (0,-1) {B:P};
        \node[exNode,highlight] (C) at (1,-1) {C:P};
        \node[exNode,exGhost] (D) at (1,0) {D:P};
        \node[exNode,exGhost] (K) at (0,-2) {K:P};
        \node[exNode,highlight] (L) at (1,-2) {L:P};
        \node[exNode,highlight] (M) at (2,-2) {M:P};
        \node[exNode,highlight] (N) at (2,-1) {N:P};
        \node[exNode,exGhost] (O) at (2,0) {O:P};
    
        \draw[exEdge,exGhost] (B)--(C)--(D);
        \draw[exEdge,exGhost] (K)--(L);
        \draw[exEdge,exGhost] (N)--(O);
        \draw[exEdge] (L)--(M)--(N);
    \end{scope}

    \draw[exRankBoundaries] (0.5,1.15) -- (0.5,-4.5);
    \draw[exRankBoundaries] (-2.5,-1.6) -- (3.5,-1.6);

\end{tikzpicture}

==> figures/speedup_512.tex <==
% This file was created with tikzplotlib v0.10.1.

\newcommand{\ssscaleX}{0.6}
\newcommand{\ssscaleY}{0.6}


\tikzstyle{spEdgeR}=[red, line width=0.25mm,opacity=1]
\tikzstyle{spEdgeB}=[blue, line width=0.25mm,opacity=0.8]
\tikzstyle{spEdgeG}=[gray, line width=0.25mm,opacity=0.8]
\tikzstyle{spEdgeGr}=[green, line width=0.25mm,opacity=0.4]

\hspace*{-1.6em}%
\begin{tikzpicture}

\definecolor{brown1672968}{RGB}{167,29,68}
\definecolor{darkcyan26118156}{RGB}{26,118,156}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=2.5em}]
\nextgroupplot[
log basis x={2},
log basis y={2},
tick align=outside,
tick pos=left,
% title={Speedup},
% ylabel={Speedup},
x grid style={darkgray176,opacity=0.2, dashed},
xlabel={\#Nodes},
xmajorgrids,
xmin=1, xmax=64,
xmode=log,
xtick style={color=black},
y grid style={darkgray176,opacity=0.2, dashed},
ymajorgrids,
ymin=0, ymax=50,
ymode=log,
ytick style={color=black},
log ticks with fixed point,
xscale=\ssscaleX,yscale=\ssscaleY
]
\coordinate (c1) at (rel axis cs:0,1);
\addplot [spEdgeG, dash pattern=on 3.7pt off 1.6pt]
table {% vtk cc
1 1
2 2.075852308183731
4 3.7576370449163323
8 7.11618892654838
16 11.584179859659562
32 18.20826520459955
64 30.485053551132278
};
\addplot [spEdgeGr]
table {% explicit CC
2 2
4 4.29
8 7.576
};
\addplot [spEdgeR, dash pattern=on 3.7pt off 1.6pt]
table {% implicit cc
1 1
2 1.1961141369643573
4 3.255255585831063
8 6.287783157894737
16 8.31949025069638
32 10.090192567567568
64 7.051580687049936
};
\iftrue
\addplot [spEdgeG]
table {%
1.0 1.0
2.0 1.4853626615847357
4.0 3.4620740091567925
8.0 9.129524148377568
16.0 17.224760389673616
32.0 30.357354859452276
64.0 47.328386641319774
};
\addplot [spEdgeR] % implicit cc
table {%
1.0 1.0
2.0 1.0795975971629153
4.0 2.5307018039925353
8.0 5.578072312754141
16.0 12.294065934065934
32.0 23.454088050314464
64.0 30.94771784232365
};
\addplot [spEdgeG, dotted] % vtk
table {%
1.0 1.0
2.0 1.9218817151621301
4.0 3.8430153127998588
8.0 7.570263861907543
16.0 14.74899316192058
32.0 27.52582464151619
64.0 50.32910708942333
};
\addplot [spEdgeR, dotted] % implicit cc
table {%
1.0 1.0
2.0 0.7307972574608326
4.0 2.4949960986531874
8.0 4.006177822373681
16.0 8.849892366218732
32.0 16.714687279252278
64.0 26.3987119899182
};
\fi
\addplot [gray, dash pattern=on 3.7pt off 1.6pt]
table {%
1 1
2 2
4 4
8 8
16 16
32 32
64 64
};

\nextgroupplot[
log basis x={2},
tick align=outside,
tick pos=left,
x grid style={darkgray176,opacity=0.2, dashed},
xlabel={\#Nodes},
% ylabel={Parallel Efficiency},
% title={Parallel Efficiency},
xmajorgrids,
xmin=1, xmax=64,
xmode=log,
xtick style={color=black},
log ticks with fixed point,
y grid style={darkgray176,opacity=0.2, dashed},
ymajorgrids,
ymin=0, ymax=1.2,
ytick style={color=black},
% legend to name=legend,
% legend style={legend columns=2},
xscale=\ssscaleX,yscale=\ssscaleY
]
\coordinate (c2) at (rel axis cs:1,1);
% \addlegendentry{Extreem}
% \addlegendentry{PPP}
\addplot [spEdgeG, dash pattern=on 3.7pt off 1.6pt]
table {% VTK CC
1 1
2 1.0379261540918654
4 0.9394092612290831
8  0.8895236158185476
16 0.7240112412287226
32 0.5690082876437359
64 0.47632896173644185
};
\addplot [spEdgeGr]
table {% explicit CC
2 1
4 1.0724
8 0.947
};
\addplot [spEdgeR, dash pattern=on 3.7pt off 1.6pt]
table {% Implicit CC
1 1
2 0.5980570684821787
4 0.8138138964577657
8 0.7859728947368422
16 0.5199681406685237
32 0.3153185177364865
64 0.11018094823515524
};
\iftrue
\addplot [spEdgeG] % vtk
table {%
1.0 1.0
2.0 0.7426813307923679
4.0 0.8655185022891981
8.0 1.141190518547196
16.0 1.076547524354601
32.0 0.9486673393578836
64.0 0.7395060412706215
};
\addplot [spEdgeR] % implicit cc
table {%
1.0 1.0
2.0 0.5397987985814576
4.0 0.6326754509981338
8.0 0.6972590390942677
16.0 0.7683791208791209
32.0 0.732940251572327
64.0 0.48355809128630706
};
\addplot [spEdgeG, dotted] % vtk
table {%
1.0 1.0
2.0 0.9609408575810651
4.0 0.9607538281999647
8.0 0.9462829827384429
16.0 0.9218120726200363
32.0 0.860182020047381
64.0 0.7863922982722396
};
\addplot [spEdgeR, dotted] % implicit cc
table {%
1.0 1.0
2.0 0.3653986287304163
4.0 0.6237490246632968
8.0 0.5007722277967102
16.0 0.5531182728886708
32.0 0.5223339774766337
64.0 0.4124798748424719
};
\fi
\end{groupplot}
    % \coordinate (c3) at ($(c1)!.5!(c2)$);
    % \coordinate (c4) at ($(c1)!.25!(c2)$);
    % \coordinate (c5) at ($(c1)!.75!(c2)$);
    % \coordinate (c4) at ;
    % \coordinate (c5) at (3,3);
    % \coordinate (c5) at (current bounding box.east);
    \node[above] at (2,3.4) {\textbf{Speedup}};
    \node[above] at (7,3.4) {\textbf{Parallel Efficiency}};
    % \node[above] at (c5) {Parallel Efficiency};
    % \coordinate (c3) at ($(c1)!.5!(c2)$);
    % \node[below] at (c3 |- current bounding box.south)
      % {\pgfplotslegendfromname{legend}};

\end{tikzpicture}


==> figures/speedup_pc.tex <==
% This file was created with tikzplotlib v0.10.1.

\newcommand{\ssscaleX}{0.6}
\newcommand{\ssscaleY}{0.6}


\tikzstyle{spEdgeR}=[red, line width=0.25mm,opacity=1]
\tikzstyle{spEdgeB}=[blue, line width=0.25mm,opacity=0.8]
\tikzstyle{spEdgeG}=[gray, line width=0.25mm,opacity=0.8]
\tikzstyle{spEdgeGr}=[green, line width=0.25mm,opacity=0.4]

\hspace*{-1.6em}%
\begin{tikzpicture}

\definecolor{brown1672968}{RGB}{167,29,68}
\definecolor{darkcyan26118156}{RGB}{26,118,156}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=2.5em}]
\nextgroupplot[
log basis x={2},
log basis y={2},
tick align=outside,
tick pos=left,
% title={Speedup},
% ylabel={Speedup},
x grid style={darkgray176,opacity=0.2, dashed},
xlabel={\#Nodes},
xmajorgrids,
xmin=1, xmax=64,
xmode=log,
xtick style={color=black},
y grid style={darkgray176,opacity=0.2, dashed},
ymajorgrids,
ymin=0, ymax=50,
ymode=log,
ytick style={color=black},
log ticks with fixed point,
xscale=\ssscaleX,yscale=\ssscaleY
]
\coordinate (c1) at (rel axis cs:0,1);

\addplot [spEdgeB, dash pattern=on 3.7pt off 1.6pt]
table {% path compression
1 1
2 0.5832226526031937
4 8.097009743467463
8 5.383778594110903
16 3.5625176766072406
32 2.6948735565069217
64 1.9360482640635122
};

\addplot [spEdgeB] % pc 
table {%
1.0 1.0
2.0 0.538006814870658
4.0 4.45095876777656
8.0 6.911568024596464
16.0 5.568460490463215
32.0 4.485657986630749
64.0 3.582022069075409
};

\addplot [gray, dash pattern=on 3.7pt off 1.6pt]
table {%
1 1
2 2
4 4
8 8
16 16
32 32
64 64
};

\nextgroupplot[
log basis x={2},
tick align=outside,
tick pos=left,
x grid style={darkgray176,opacity=0.2, dashed},
xlabel={\#Nodes},
% ylabel={Parallel Efficiency},
% title={Parallel Efficiency},
xmajorgrids,
xmin=1, xmax=64,
xmode=log,
xtick style={color=black},
log ticks with fixed point,
y grid style={darkgray176,opacity=0.2, dashed},
ymajorgrids,
ymin=0, ymax=2,
ytick style={color=black},
% legend to name=legend,
% legend style={legend columns=2},
xscale=\ssscaleX,yscale=\ssscaleY
]
\coordinate (c2) at (rel axis cs:1,1);
% \addlegendentry{Extreem}
% \addlegendentry{PPP}

\addplot [spEdgeB, dash pattern=on 3.7pt off 1.6pt]
table {% Path Compressiom
1 1
2 0.29161132630159686
4 2.024252435866866
8 0.6729723242638629
16 0.22265735478795254
32 0.0842147986408413
64 0.030250754125992377
};
\addplot [spEdgeB] % pc
table {%
1.0 1.0
2.0 0.269003407435329
4.0 1.11273969194414
8.0 0.863946003074558
16.0 0.34802878065395093
32.0 0.14017681208221092
64.0 0.05596909482930327
};
\end{groupplot}
    % \coordinate (c3) at ($(c1)!.5!(c2)$);
    % \coordinate (c4) at ($(c1)!.25!(c2)$);
    % \coordinate (c5) at ($(c1)!.75!(c2)$);
    % \coordinate (c4) at ;
    % \coordinate (c5) at (3,3);
    % \coordinate (c5) at (current bounding box.east);
    \node[above] at (2,3.4) {\textbf{Speedup}};
    \node[above] at (7,3.4) {\textbf{Parallel Efficiency}};
    % \node[above] at (c5) {Parallel Efficiency};
    % \coordinate (c3) at ($(c1)!.5!(c2)$);
    % \node[below] at (c3 |- current bounding box.south)
      % {\pgfplotslegendfromname{legend}};

\end{tikzpicture}

